Abstractions for Symbolic Controller Synthesis are Composable

Translating continuous control system models into finite automata allows us to use powerful discrete tools to synthesize controllers for complex specifications. The abstraction construction step is unfortunately hamstrung by high runtime and memory requirements for high dimensional systems. This paper describes how the transition relation encoding the abstract system dynamics can be generated by connecting smaller abstract modules in series and parallel. We provide a composition operation and show that composing a collection of abstract modules yields another abstraction satisfying a feedback refinement relation. Through compositionality we circumvent the acute computational cost of directly abstracting a high dimensional system and also modularize the abstraction construction pipeline.

==> sinFRR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\columnwidth,
height=.4\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xtick={   0,   0.1,   0.2,  0.3,  0.4,  0.5,  0.6,  0.7,   0.8,   0.9,     1},
xlabel style={font=\color{white!15!black}},
xlabel={Input $\XX$},
ymin=-1,
ymax=1,
ytick={ -1, -0.8, -0.6, -0.4,  -0.2,   0,   0.2,   0.4,  0.6,    0.8,   1},
ylabel style={font=\color{white!15!black}},
ylabel={Output $\YY$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Abstraction of $M(x,y) == (|y - \sin(2\pi x)| \leq .15)$},
grid = both, 
grid style={opacity=1},
legend style={legend cell align=left, align=left, draw=white!15!black}, 
minor x tick num = 1,
minor y tick num = 1
]

\addplot[area legend, draw=black, fill=red, fill opacity=0.6, forget plot, pattern=north west lines, pattern color=red]
table[row sep=crcr] {%
x	y\\
0	-0.2\\
0.05	-0.2\\
0.05	0.5\\
0	0.5\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.6, forget plot, pattern=north west lines, pattern color=red]
table[row sep=crcr] {%
x	y\\
0.05	0.1\\
0.1	0.1\\
0.1	0.8\\
0.05	0.8\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.6, forget plot, pattern=north west lines, pattern color=red]
table[row sep=crcr] {%
x	y\\
0.1	0.4\\
0.15	0.4\\
0.15	1\\
0.1	1\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.6, forget plot, pattern=north west lines, pattern color=red]
table[row sep=crcr] {%
x	y\\
0.35	0.4\\
0.4	0.4\\
0.4	1\\
0.35	1\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.6, forget plot, pattern=north west lines, pattern color=red]
table[row sep=crcr] {%
x	y\\
0.4	0.1\\
0.45	0.1\\
0.45	0.8\\
0.4	0.8\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.6, forget plot, pattern=north west lines, pattern color=red]
table[row sep=crcr] {%
x	y\\
0.45	-0.2\\
0.5	-0.2\\
0.5	0.5\\
0.45	0.5\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.6, forget plot, pattern=north west lines, pattern color=red]
table[row sep=crcr] {%
x	y\\
0.5	-0.5\\
0.55	-0.5\\
0.55	0.2\\
0.5	0.2\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.6, forget plot, pattern=north west lines, pattern color=red]
table[row sep=crcr] {%
x	y\\
0.55	-0.8\\
0.6	-0.8\\
0.6	-0.1\\
0.55	-0.1\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.6, forget plot, pattern=north west lines, pattern color=red]
table[row sep=crcr] {%
x	y\\
0.6	-1\\
0.65	-1\\
0.65	-0.4\\
0.6	-0.4\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.6, forget plot, pattern=north west lines, pattern color=red]
table[row sep=crcr] {%
x	y\\
0.85	-1\\
0.9	-1\\
0.9	-0.4\\
0.85	-0.4\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.6, forget plot, pattern=north west lines, pattern color=red]
table[row sep=crcr] {%
x	y\\
0.9	-0.8\\
0.95	-0.8\\
0.95	-0.1\\
0.9	-0.1\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.6, forget plot, pattern=north west lines, pattern color=red]
table[row sep=crcr] {%
x	y\\
0.95	-0.5\\
1	-0.5\\
1	0.2\\
0.95	0.2\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.6, pattern=north west lines, pattern color=red]
table[row sep=crcr] {%
x	y\\
1	-0.2\\
1.05	-0.2\\
1.05	0.5\\
1	0.5\\
}--cycle;
\addlegendentry{Abstract}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
0	-0.15\\
0.001	-0.143716856034441\\
0.002	-0.137433960116647\\
0.003	-0.131151560284592\\
0.004	-0.124869904556663\\
0.005	-0.118589240921872\\
0.006	-0.112309817330065\\
0.007	-0.106031881682135\\
0.008	-0.0997556818202304\\
0.009	-0.0934814655179755\\
0.01	-0.0872094804706866\\
0.011	-0.0809399742855942\\
0.012	-0.0746731944720673\\
0.013	-0.0684093884318424\\
0.014	-0.0621488034492568\\
0.015	-0.0558916866814857\\
0.016	-0.0496382851487851\\
0.017	-0.0433888457247401\\
0.018	-0.0371436151265183\\
0.019	-0.0309028399051303\\
0.02	-0.0246667664356957\\
0.021	-0.0184356409077175\\
0.022	-0.0122097093153619\\
0.023	-0.00598921744774783\\
0.024	0.000225589120757069\\
0.025	0.00643446504023087\\
0.026	0.0126371651948836\\
0.027	0.0188334447127339\\
0.028	0.025023058975276\\
0.029	0.0312057636271374\\
0.03	0.0373813145857246\\
0.031	0.0435494680508602\\
0.032	0.049709980514407\\
0.033	0.0558626087698813\\
0.034	0.0620071099220547\\
0.035	0.0681432413965426\\
0.036	0.0742707609493812\\
0.037	0.0803894266765906\\
0.038	0.0864989970237247\\
0.039	0.0925992307954074\\
0.04	0.0986898871648548\\
0.041	0.104770725683382\\
0.042	0.110841506289897\\
0.043	0.116901989320376\\
0.044	0.122951935517325\\
0.045	0.128991106039229\\
0.046	0.135019262469976\\
0.047	0.141036166828272\\
0.048	0.147041581577035\\
0.049	0.153035269632774\\
0.05	0.159016994374947\\
0.051	0.164986519655305\\
0.052	0.17094360980721\\
0.053	0.176888029654942\\
0.054	0.182819544522987\\
0.055	0.188737920245291\\
0.056	0.194642923174517\\
0.057	0.200534320191259\\
0.058	0.206411878713251\\
0.059	0.212275366704546\\
0.06	0.218124552684678\\
0.061	0.2239592057378\\
0.062	0.229779095521801\\
0.063	0.235583992277397\\
0.064	0.241373666837202\\
0.065	0.247147890634781\\
0.066	0.252906435713663\\
0.067	0.258649074736349\\
0.068	0.264375580993284\\
0.069	0.270085728411806\\
0.07	0.275779291565073\\
0.071	0.281456045680959\\
0.072	0.287115766650933\\
0.073	0.292758231038901\\
0.074	0.298383216090032\\
0.075	0.303990499739547\\
0.076	0.309579860621488\\
0.077	0.315151078077458\\
0.078	0.320703932165333\\
0.079	0.326238203667939\\
0.08	0.331753674101715\\
0.081	0.337250125725332\\
0.082	0.342727341548292\\
0.083	0.348185105339491\\
0.084	0.353623201635761\\
0.085	0.359041415750371\\
0.086	0.364439533781506\\
0.087	0.36981734262071\\
0.088	0.375174629961296\\
0.089	0.380511184306734\\
0.09	0.385826794978997\\
0.091	0.391121252126876\\
0.092	0.396394346734269\\
0.093	0.40164587062843\\
0.094	0.406875616488188\\
0.095	0.412083377852131\\
0.096	0.417268949126756\\
0.097	0.422432125594591\\
0.098	0.427572703422267\\
0.099	0.432690479668576\\
0.1	0.437785252292473\\
0.101	0.442856820161059\\
0.102	0.447904983057519\\
0.103	0.452929541689025\\
0.104	0.457930297694605\\
0.105	0.462907053652976\\
0.106	0.467859613090334\\
0.107	0.472787780488113\\
0.108	0.4776913612907\\
0.109	0.482570161913124\\
0.11	0.48742398974869\\
0.111	0.492252653176584\\
0.112	0.497055961569444\\
0.113	0.501833725300879\\
0.114	0.506585755752957\\
0.115	0.511311865323652\\
0.116	0.516011867434252\\
0.117	0.52068557653672\\
0.118	0.525332808121024\\
0.119	0.529953378722419\\
0.12	0.534547105928689\\
0.121	0.539113808387348\\
0.122	0.543653305812805\\
0.123	0.548165418993473\\
0.124	0.552649969798849\\
0.125	0.557106781186547\\
0.126	0.561535677209285\\
0.127	0.565936483021831\\
0.128	0.570309024887907\\
0.129	0.574653130187047\\
0.13	0.578968627421412\\
0.131	0.58325534622256\\
0.132	0.587513117358174\\
0.133	0.591741772738739\\
0.134	0.595941145424182\\
0.135	0.60011106963046\\
0.136	0.604251380736104\\
0.137	0.608361915288722\\
0.138	0.612442511011448\\
0.139	0.61649300680935\\
0.14	0.620513242775789\\
0.141	0.624503060198734\\
0.142	0.628462301567023\\
0.143	0.632390810576588\\
0.144	0.636288432136619\\
0.145	0.64015501237569\\
0.146	0.643990398647835\\
0.147	0.647794439538571\\
0.148	0.651566984870876\\
0.149	0.655307885711122\\
0.15	0.659016994374947\\
0.151	0.662694164433094\\
0.152	0.666339250717184\\
0.153	0.669952109325452\\
0.154	0.673532597628427\\
0.155	0.677080574274562\\
0.156	0.680595899195813\\
0.157	0.684078433613171\\
0.158	0.687528040042142\\
0.159	0.690944582298169\\
0.16	0.694327925502015\\
0.161	0.697677936085083\\
0.162	0.700994481794692\\
0.163	0.704277431699295\\
0.164	0.707526656193652\\
0.165	0.710742027003944\\
0.166	0.713923417192835\\
0.167	0.71707070116449\\
0.168	0.720183754669526\\
0.169	0.72326245480992\\
0.17	0.726306680043864\\
0.171	0.729316310190556\\
0.172	0.732291226434953\\
0.173	0.735231311332455\\
0.174	0.738136448813545\\
0.175	0.741006524188368\\
0.176	0.743841424151264\\
0.177	0.746641036785236\\
0.178	0.749405251566371\\
0.179	0.752133959368203\\
0.18	0.75482705246602\\
0.181	0.757484424541117\\
0.182	0.760105970684996\\
0.183	0.762691587403503\\
0.184	0.765241172620918\\
0.185	0.767754625683981\\
0.186	0.77023184736587\\
0.187	0.772672739870115\\
0.188	0.775077206834458\\
0.189	0.777445153334661\\
0.19	0.779776485888251\\
0.191	0.782071112458211\\
0.192	0.784328942456612\\
0.193	0.786549886748192\\
0.194	0.788733857653874\\
0.195	0.790880768954225\\
0.196	0.792990535892864\\
0.197	0.795063075179805\\
0.198	0.797098304994744\\
0.199	0.799096144990295\\
0.2	0.801056516295154\\
0.201	0.802979341517219\\
0.202	0.804864544746643\\
0.203	0.806712051558831\\
0.204	0.808521789017376\\
0.205	0.810293685676943\\
0.206	0.812027671586086\\
0.207	0.81372367829001\\
0.208	0.815381638833274\\
0.209	0.817001487762435\\
0.21	0.818583161128631\\
0.211	0.820126596490106\\
0.212	0.821631732914674\\
0.213	0.823098510982126\\
0.214	0.824526872786577\\
0.215	0.825916761938747\\
0.216	0.827268123568193\\
0.217	0.828580904325472\\
0.218	0.829855052384247\\
0.219	0.831090517443334\\
0.22	0.832287250728689\\
0.221	0.83344520499533\\
0.222	0.834564334529205\\
0.223	0.835644595148998\\
0.224	0.836685944207868\\
0.225	0.837688340595138\\
0.226	0.838651744737914\\
0.227	0.839576118602651\\
0.228	0.840461425696651\\
0.229	0.841307631069507\\
0.23	0.842114701314478\\
0.231	0.842882604569814\\
0.232	0.843611310520008\\
0.233	0.844300790396999\\
0.234	0.8449510169813\\
0.235	0.84556196460308\\
0.236	0.846133609143172\\
0.237	0.84666592803403\\
0.238	0.847158900260614\\
0.239	0.847612506361225\\
0.24	0.848026728428272\\
0.241	0.848401550108975\\
0.242	0.848736956606017\\
0.243	0.849032934678125\\
0.244	0.849289472640589\\
0.245	0.849506560365732\\
0.246	0.8496841892833\\
0.247	0.849822352380809\\
0.248	0.849921044203816\\
0.249	0.849980260856137\\
0.25	0.85\\
0.251	0.849980260856137\\
0.252	0.849921044203816\\
0.253	0.849822352380809\\
0.254	0.8496841892833\\
0.255	0.849506560365732\\
0.256	0.849289472640589\\
0.257	0.849032934678125\\
0.258	0.848736956606017\\
0.259	0.848401550108975\\
0.26	0.848026728428272\\
0.261	0.847612506361225\\
0.262	0.847158900260614\\
0.263	0.84666592803403\\
0.264	0.846133609143172\\
0.265	0.84556196460308\\
0.266	0.8449510169813\\
0.267	0.844300790396999\\
0.268	0.843611310520008\\
0.269	0.842882604569814\\
0.27	0.842114701314478\\
0.271	0.841307631069507\\
0.272	0.840461425696651\\
0.273	0.839576118602651\\
0.274	0.838651744737914\\
0.275	0.837688340595138\\
0.276	0.836685944207868\\
0.277	0.835644595148998\\
0.278	0.834564334529205\\
0.279	0.83344520499533\\
0.28	0.832287250728689\\
0.281	0.831090517443334\\
0.282	0.829855052384247\\
0.283	0.828580904325472\\
0.284	0.827268123568193\\
0.285	0.825916761938747\\
0.286	0.824526872786577\\
0.287	0.823098510982126\\
0.288	0.821631732914674\\
0.289	0.820126596490106\\
0.29	0.818583161128631\\
0.291	0.817001487762435\\
0.292	0.815381638833274\\
0.293	0.81372367829001\\
0.294	0.812027671586086\\
0.295	0.810293685676943\\
0.296	0.808521789017376\\
0.297	0.806712051558831\\
0.298	0.804864544746643\\
0.299	0.802979341517219\\
0.3	0.801056516295154\\
0.301	0.799096144990295\\
0.302	0.797098304994744\\
0.303	0.795063075179805\\
0.304	0.792990535892865\\
0.305	0.790880768954225\\
0.306	0.788733857653874\\
0.307	0.786549886748192\\
0.308	0.784328942456612\\
0.309	0.782071112458211\\
0.31	0.779776485888251\\
0.311	0.777445153334661\\
0.312	0.775077206834458\\
0.313	0.772672739870115\\
0.314	0.77023184736587\\
0.315	0.767754625683981\\
0.316	0.765241172620918\\
0.317	0.762691587403503\\
0.318	0.760105970684996\\
0.319	0.757484424541117\\
0.32	0.754827052466019\\
0.321	0.752133959368203\\
0.322	0.749405251566371\\
0.323	0.746641036785236\\
0.324	0.743841424151264\\
0.325	0.741006524188368\\
0.326	0.738136448813545\\
0.327	0.735231311332455\\
0.328	0.732291226434953\\
0.329	0.729316310190556\\
0.33	0.726306680043863\\
0.331	0.72326245480992\\
0.332	0.720183754669526\\
0.333	0.71707070116449\\
0.334	0.713923417192835\\
0.335	0.710742027003944\\
0.336	0.707526656193652\\
0.337	0.704277431699295\\
0.338	0.700994481794692\\
0.339	0.697677936085083\\
0.34	0.694327925502015\\
0.341	0.690944582298169\\
0.342	0.687528040042142\\
0.343	0.684078433613171\\
0.344	0.680595899195813\\
0.345	0.677080574274562\\
0.346	0.673532597628427\\
0.347	0.669952109325452\\
0.348	0.666339250717184\\
0.349	0.662694164433094\\
0.35	0.659016994374947\\
0.351	0.655307885711122\\
0.352	0.651566984870877\\
0.353	0.647794439538571\\
0.354	0.643990398647835\\
0.355	0.640155012375691\\
0.356	0.636288432136619\\
0.357	0.632390810576588\\
0.358	0.628462301567023\\
0.359	0.624503060198734\\
0.36	0.620513242775789\\
0.361	0.61649300680935\\
0.362	0.612442511011448\\
0.363	0.608361915288722\\
0.364	0.604251380736104\\
0.365	0.60011106963046\\
0.366	0.595941145424182\\
0.367	0.591741772738739\\
0.368	0.587513117358174\\
0.369	0.58325534622256\\
0.37	0.578968627421411\\
0.371	0.574653130187047\\
0.372	0.570309024887907\\
0.373	0.565936483021831\\
0.374	0.561535677209285\\
0.375	0.557106781186548\\
0.376	0.552649969798849\\
0.377	0.548165418993473\\
0.378	0.543653305812805\\
0.379	0.539113808387348\\
0.38	0.534547105928689\\
0.381	0.529953378722419\\
0.382	0.525332808121025\\
0.383	0.52068557653672\\
0.384	0.516011867434252\\
0.385	0.511311865323652\\
0.386	0.506585755752956\\
0.387	0.501833725300879\\
0.388	0.497055961569444\\
0.389	0.492252653176585\\
0.39	0.48742398974869\\
0.391	0.482570161913125\\
0.392	0.477691361290701\\
0.393	0.472787780488113\\
0.394	0.467859613090334\\
0.395	0.462907053652976\\
0.396	0.457930297694605\\
0.397	0.452929541689025\\
0.398	0.447904983057519\\
0.399	0.442856820161059\\
0.4	0.437785252292473\\
0.401	0.432690479668576\\
0.402	0.427572703422268\\
0.403	0.422432125594591\\
0.404	0.417268949126756\\
0.405	0.41208337785213\\
0.406	0.406875616488188\\
0.407	0.40164587062843\\
0.408	0.396394346734269\\
0.409	0.391121252126876\\
0.41	0.385826794978997\\
0.411	0.380511184306734\\
0.412	0.375174629961296\\
0.413	0.369817342620709\\
0.414	0.364439533781506\\
0.415	0.359041415750371\\
0.416	0.353623201635761\\
0.417	0.348185105339491\\
0.418	0.342727341548292\\
0.419	0.337250125725333\\
0.42	0.331753674101716\\
0.421	0.326238203667939\\
0.422	0.320703932165333\\
0.423	0.315151078077459\\
0.424	0.309579860621488\\
0.425	0.303990499739547\\
0.426	0.298383216090032\\
0.427	0.292758231038902\\
0.428	0.287115766650933\\
0.429	0.281456045680959\\
0.43	0.275779291565073\\
0.431	0.270085728411806\\
0.432	0.264375580993284\\
0.433	0.258649074736349\\
0.434	0.252906435713663\\
0.435	0.247147890634781\\
0.436	0.241373666837202\\
0.437	0.235583992277396\\
0.438	0.229779095521801\\
0.439	0.223959205737801\\
0.44	0.218124552684678\\
0.441	0.212275366704546\\
0.442	0.206411878713251\\
0.443	0.200534320191259\\
0.444	0.194642923174517\\
0.445	0.188737920245291\\
0.446	0.182819544522987\\
0.447	0.176888029654943\\
0.448	0.17094360980721\\
0.449	0.164986519655305\\
0.45	0.159016994374948\\
0.451	0.153035269632774\\
0.452	0.147041581577035\\
0.453	0.141036166828272\\
0.454	0.135019262469976\\
0.455	0.128991106039229\\
0.456	0.122951935517325\\
0.457	0.116901989320376\\
0.458	0.110841506289897\\
0.459	0.104770725683382\\
0.46	0.0986898871648548\\
0.461	0.0925992307954074\\
0.462	0.0864989970237246\\
0.463	0.0803894266765905\\
0.464	0.074270760949381\\
0.465	0.0681432413965423\\
0.466	0.0620071099220548\\
0.467	0.0558626087698814\\
0.468	0.0497099805144071\\
0.469	0.0435494680508603\\
0.47	0.0373813145857246\\
0.471	0.0312057636271373\\
0.472	0.0250230589752759\\
0.473	0.0188334447127337\\
0.474	0.0126371651948833\\
0.475	0.00643446504023099\\
0.476	0.000225589120757125\\
0.477	-0.00598921744774783\\
0.478	-0.012209709315362\\
0.479	-0.0184356409077176\\
0.48	-0.0246667664356955\\
0.481	-0.03090283990513\\
0.482	-0.0371436151265181\\
0.483	-0.0433888457247399\\
0.484	-0.049638285148785\\
0.485	-0.0558916866814856\\
0.486	-0.0621488034492568\\
0.487	-0.0684093884318421\\
0.488	-0.074673194472067\\
0.489	-0.0809399742855939\\
0.49	-0.0872094804706864\\
0.491	-0.0934814655179753\\
0.492	-0.0997556818202303\\
0.493	-0.106031881682135\\
0.494	-0.112309817330065\\
0.495	-0.118589240921872\\
0.496	-0.124869904556662\\
0.497	-0.131151560284592\\
0.498	-0.137433960116647\\
0.499	-0.143716856034441\\
0.5	-0.15\\
0.501	-0.156283143965559\\
0.502	-0.162566039883353\\
0.503	-0.168848439715408\\
0.504	-0.175130095443338\\
0.505	-0.181410759078128\\
0.506	-0.187690182669934\\
0.507	-0.193968118317865\\
0.508	-0.200244318179769\\
0.509	-0.206518534482024\\
0.51	-0.212790519529313\\
0.511	-0.219060025714406\\
0.512	-0.225326805527933\\
0.513	-0.231590611568158\\
0.514	-0.237851196550743\\
0.515	-0.244108313318514\\
0.516	-0.250361714851215\\
0.517	-0.25661115427526\\
0.518	-0.262856384873482\\
0.519	-0.26909716009487\\
0.52	-0.275333233564304\\
0.521	-0.281564359092282\\
0.522	-0.287790290684638\\
0.523	-0.294010782552251\\
0.524	-0.300225589120757\\
0.525	-0.30643446504023\\
0.526	-0.312637165194883\\
0.527	-0.318833444712733\\
0.528	-0.325023058975276\\
0.529	-0.331205763627137\\
0.53	-0.337381314585725\\
0.531	-0.34354946805086\\
0.532	-0.349709980514407\\
0.533	-0.355862608769881\\
0.534	-0.362007109922055\\
0.535	-0.368143241396542\\
0.536	-0.374270760949381\\
0.537	-0.38038942667659\\
0.538	-0.386498997023725\\
0.539	-0.392599230795407\\
0.54	-0.398689887164855\\
0.541	-0.404770725683382\\
0.542	-0.410841506289897\\
0.543	-0.416901989320375\\
0.544	-0.422951935517325\\
0.545	-0.428991106039229\\
0.546	-0.435019262469976\\
0.547	-0.441036166828271\\
0.548	-0.447041581577035\\
0.549	-0.453035269632773\\
0.55	-0.459016994374948\\
0.551	-0.464986519655304\\
0.552	-0.47094360980721\\
0.553	-0.476888029654942\\
0.554	-0.482819544522987\\
0.555	-0.488737920245291\\
0.556	-0.494642923174517\\
0.557	-0.500534320191258\\
0.558	-0.506411878713251\\
0.559	-0.512275366704545\\
0.56	-0.518124552684678\\
0.561	-0.5239592057378\\
0.562	-0.529779095521801\\
0.563	-0.535583992277396\\
0.564	-0.541373666837203\\
0.565	-0.54714789063478\\
0.566	-0.552906435713663\\
0.567	-0.558649074736349\\
0.568	-0.564375580993284\\
0.569	-0.570085728411806\\
0.57	-0.575779291565073\\
0.571	-0.581456045680959\\
0.572	-0.587115766650933\\
0.573	-0.592758231038901\\
0.574	-0.598383216090033\\
0.575	-0.603990499739546\\
0.576	-0.609579860621488\\
0.577	-0.615151078077458\\
0.578	-0.620703932165333\\
0.579	-0.626238203667939\\
0.58	-0.631753674101715\\
0.581	-0.637250125725332\\
0.582	-0.642727341548292\\
0.583	-0.648185105339491\\
0.584	-0.65362320163576\\
0.585	-0.659041415750371\\
0.586	-0.664439533781506\\
0.587	-0.669817342620709\\
0.588	-0.675174629961295\\
0.589	-0.680511184306734\\
0.59	-0.685826794978996\\
0.591	-0.691121252126876\\
0.592	-0.696394346734269\\
0.593	-0.70164587062843\\
0.594	-0.706875616488188\\
0.595	-0.71208337785213\\
0.596	-0.717268949126756\\
0.597	-0.722432125594591\\
0.598	-0.727572703422267\\
0.599	-0.732690479668576\\
0.6	-0.737785252292473\\
0.601	-0.742856820161059\\
0.602	-0.747904983057519\\
0.603	-0.752929541689024\\
0.604	-0.757930297694605\\
0.605	-0.762907053652976\\
0.606	-0.767859613090334\\
0.607	-0.772787780488112\\
0.608	-0.7776913612907\\
0.609	-0.782570161913124\\
0.61	-0.78742398974869\\
0.611	-0.792252653176584\\
0.612	-0.797055961569444\\
0.613	-0.801833725300878\\
0.614	-0.806585755752956\\
0.615	-0.811311865323652\\
0.616	-0.816011867434251\\
0.617	-0.82068557653672\\
0.618	-0.825332808121024\\
0.619	-0.829953378722419\\
0.62	-0.834547105928689\\
0.621	-0.839113808387348\\
0.622	-0.843653305812805\\
0.623	-0.848165418993473\\
0.624	-0.852649969798849\\
0.625	-0.857106781186547\\
0.626	-0.861535677209285\\
0.627	-0.865936483021831\\
0.628	-0.870309024887907\\
0.629	-0.874653130187047\\
0.63	-0.878968627421411\\
0.631	-0.88325534622256\\
0.632	-0.887513117358174\\
0.633	-0.891741772738739\\
0.634	-0.895941145424182\\
0.635	-0.90011106963046\\
0.636	-0.904251380736104\\
0.637	-0.908361915288722\\
0.638	-0.912442511011448\\
0.639	-0.91649300680935\\
0.64	-0.920513242775789\\
0.641	-0.924503060198734\\
0.642	-0.928462301567024\\
0.643	-0.932390810576588\\
0.644	-0.936288432136619\\
0.645	-0.94015501237569\\
0.646	-0.943990398647835\\
0.647	-0.947794439538571\\
0.648	-0.951566984870876\\
0.649	-0.955307885711122\\
0.65	-0.959016994374947\\
0.651	-0.962694164433094\\
0.652	-0.966339250717183\\
0.653	-0.969952109325452\\
0.654	-0.973532597628427\\
0.655	-0.977080574274562\\
0.656	-0.980595899195812\\
0.657	-0.984078433613171\\
0.658	-0.987528040042141\\
0.659	-0.990944582298169\\
0.66	-0.994327925502015\\
0.661	-0.997677936085083\\
0.662	-1.00099448179469\\
0.663	-1.0042774316993\\
0.664	-1.00752665619365\\
0.665	-1.01074202700394\\
0.666	-1.01392341719284\\
0.667	-1.01707070116449\\
0.668	-1.02018375466953\\
0.669	-1.02326245480992\\
0.67	-1.02630668004386\\
0.671	-1.02931631019056\\
0.672	-1.03229122643495\\
0.673	-1.03523131133246\\
0.674	-1.03813644881354\\
0.675	-1.04100652418837\\
0.676	-1.04384142415126\\
0.677	-1.04664103678524\\
0.678	-1.04940525156637\\
0.679	-1.0521339593682\\
0.68	-1.05482705246602\\
0.681	-1.05748442454112\\
0.682	-1.060105970685\\
0.683	-1.0626915874035\\
0.684	-1.06524117262092\\
0.685	-1.06775462568398\\
0.686	-1.07023184736587\\
0.687	-1.07267273987012\\
0.688	-1.07507720683446\\
0.689	-1.07744515333466\\
0.69	-1.07977648588825\\
0.691	-1.08207111245821\\
0.692	-1.08432894245661\\
0.693	-1.08654988674819\\
0.694	-1.08873385765387\\
0.695	-1.09088076895423\\
0.696	-1.09299053589286\\
0.697	-1.0950630751798\\
0.698	-1.09709830499474\\
0.699	-1.09909614499029\\
0.7	-1.10105651629515\\
0.701	-1.10297934151722\\
0.702	-1.10486454474664\\
0.703	-1.10671205155883\\
0.704	-1.10852178901738\\
0.705	-1.11029368567694\\
0.706	-1.11202767158609\\
0.707	-1.11372367829001\\
0.708	-1.11538163883327\\
0.709	-1.11700148776244\\
0.71	-1.11858316112863\\
0.711	-1.12012659649011\\
0.712	-1.12163173291467\\
0.713	-1.12309851098213\\
0.714	-1.12452687278658\\
0.715	-1.12591676193875\\
0.716	-1.12726812356819\\
0.717	-1.12858090432547\\
0.718	-1.12985505238425\\
0.719	-1.13109051744333\\
0.72	-1.13228725072869\\
0.721	-1.13344520499533\\
0.722	-1.13456433452921\\
0.723	-1.135644595149\\
0.724	-1.13668594420787\\
0.725	-1.13768834059514\\
0.726	-1.13865174473791\\
0.727	-1.13957611860265\\
0.728	-1.14046142569665\\
0.729	-1.14130763106951\\
0.73	-1.14211470131448\\
0.731	-1.14288260456981\\
0.732	-1.14361131052001\\
0.733	-1.144300790397\\
0.734	-1.1449510169813\\
0.735	-1.14556196460308\\
0.736	-1.14613360914317\\
0.737	-1.14666592803403\\
0.738	-1.14715890026061\\
0.739	-1.14761250636123\\
0.74	-1.14802672842827\\
0.741	-1.14840155010898\\
0.742	-1.14873695660602\\
0.743	-1.14903293467812\\
0.744	-1.14928947264059\\
0.745	-1.14950656036573\\
0.746	-1.1496841892833\\
0.747	-1.14982235238081\\
0.748	-1.14992104420382\\
0.749	-1.14998026085614\\
0.75	-1.15\\
0.751	-1.14998026085614\\
0.752	-1.14992104420382\\
0.753	-1.14982235238081\\
0.754	-1.1496841892833\\
0.755	-1.14950656036573\\
0.756	-1.14928947264059\\
0.757	-1.14903293467812\\
0.758	-1.14873695660602\\
0.759	-1.14840155010898\\
0.76	-1.14802672842827\\
0.761	-1.14761250636123\\
0.762	-1.14715890026061\\
0.763	-1.14666592803403\\
0.764	-1.14613360914317\\
0.765	-1.14556196460308\\
0.766	-1.1449510169813\\
0.767	-1.144300790397\\
0.768	-1.14361131052001\\
0.769	-1.14288260456981\\
0.77	-1.14211470131448\\
0.771	-1.14130763106951\\
0.772	-1.14046142569665\\
0.773	-1.13957611860265\\
0.774	-1.13865174473791\\
0.775	-1.13768834059514\\
0.776	-1.13668594420787\\
0.777	-1.135644595149\\
0.778	-1.13456433452921\\
0.779	-1.13344520499533\\
0.78	-1.13228725072869\\
0.781	-1.13109051744333\\
0.782	-1.12985505238425\\
0.783	-1.12858090432547\\
0.784	-1.12726812356819\\
0.785	-1.12591676193875\\
0.786	-1.12452687278658\\
0.787	-1.12309851098213\\
0.788	-1.12163173291467\\
0.789	-1.12012659649011\\
0.79	-1.11858316112863\\
0.791	-1.11700148776244\\
0.792	-1.11538163883327\\
0.793	-1.11372367829001\\
0.794	-1.11202767158609\\
0.795	-1.11029368567694\\
0.796	-1.10852178901738\\
0.797	-1.10671205155883\\
0.798	-1.10486454474664\\
0.799	-1.10297934151722\\
0.8	-1.10105651629515\\
0.801	-1.09909614499029\\
0.802	-1.09709830499474\\
0.803	-1.0950630751798\\
0.804	-1.09299053589286\\
0.805	-1.09088076895423\\
0.806	-1.08873385765387\\
0.807	-1.08654988674819\\
0.808	-1.08432894245661\\
0.809	-1.08207111245821\\
0.81	-1.07977648588825\\
0.811	-1.07744515333466\\
0.812	-1.07507720683446\\
0.813	-1.07267273987012\\
0.814	-1.07023184736587\\
0.815	-1.06775462568398\\
0.816	-1.06524117262092\\
0.817	-1.0626915874035\\
0.818	-1.060105970685\\
0.819	-1.05748442454112\\
0.82	-1.05482705246602\\
0.821	-1.0521339593682\\
0.822	-1.04940525156637\\
0.823	-1.04664103678524\\
0.824	-1.04384142415126\\
0.825	-1.04100652418837\\
0.826	-1.03813644881354\\
0.827	-1.03523131133246\\
0.828	-1.03229122643495\\
0.829	-1.02931631019056\\
0.83	-1.02630668004386\\
0.831	-1.02326245480992\\
0.832	-1.02018375466953\\
0.833	-1.01707070116449\\
0.834	-1.01392341719284\\
0.835	-1.01074202700394\\
0.836	-1.00752665619365\\
0.837	-1.0042774316993\\
0.838	-1.00099448179469\\
0.839	-0.997677936085083\\
0.84	-0.994327925502016\\
0.841	-0.990944582298169\\
0.842	-0.987528040042142\\
0.843	-0.984078433613171\\
0.844	-0.980595899195813\\
0.845	-0.977080574274562\\
0.846	-0.973532597628428\\
0.847	-0.969952109325452\\
0.848	-0.966339250717184\\
0.849	-0.962694164433094\\
0.85	-0.959016994374948\\
0.851	-0.955307885711122\\
0.852	-0.951566984870877\\
0.853	-0.947794439538571\\
0.854	-0.943990398647835\\
0.855	-0.940155012375691\\
0.856	-0.936288432136619\\
0.857	-0.932390810576588\\
0.858	-0.928462301567024\\
0.859	-0.924503060198734\\
0.86	-0.92051324277579\\
0.861	-0.91649300680935\\
0.862	-0.912442511011448\\
0.863	-0.908361915288722\\
0.864	-0.904251380736104\\
0.865	-0.90011106963046\\
0.866	-0.895941145424182\\
0.867	-0.89174177273874\\
0.868	-0.887513117358174\\
0.869	-0.88325534622256\\
0.87	-0.878968627421412\\
0.871	-0.874653130187047\\
0.872	-0.870309024887907\\
0.873	-0.865936483021831\\
0.874	-0.861535677209285\\
0.875	-0.857106781186548\\
0.876	-0.85264996979885\\
0.877	-0.848165418993473\\
0.878	-0.843653305812805\\
0.879	-0.839113808387349\\
0.88	-0.834547105928689\\
0.881	-0.829953378722419\\
0.882	-0.825332808121025\\
0.883	-0.82068557653672\\
0.884	-0.816011867434252\\
0.885	-0.811311865323652\\
0.886	-0.806585755752957\\
0.887	-0.801833725300879\\
0.888	-0.797055961569444\\
0.889	-0.792252653176585\\
0.89	-0.78742398974869\\
0.891	-0.782570161913125\\
0.892	-0.7776913612907\\
0.893	-0.772787780488113\\
0.894	-0.767859613090335\\
0.895	-0.762907053652977\\
0.896	-0.757930297694606\\
0.897	-0.752929541689025\\
0.898	-0.747904983057519\\
0.899	-0.742856820161059\\
0.9	-0.737785252292473\\
0.901	-0.732690479668576\\
0.902	-0.727572703422268\\
0.903	-0.722432125594591\\
0.904	-0.717268949126757\\
0.905	-0.712083377852131\\
0.906	-0.706875616488188\\
0.907	-0.701645870628431\\
0.908	-0.696394346734269\\
0.909	-0.691121252126876\\
0.91	-0.685826794978996\\
0.911	-0.680511184306734\\
0.912	-0.675174629961295\\
0.913	-0.669817342620709\\
0.914	-0.664439533781507\\
0.915	-0.659041415750371\\
0.916	-0.653623201635761\\
0.917	-0.648185105339491\\
0.918	-0.642727341548292\\
0.919	-0.637250125725332\\
0.92	-0.631753674101715\\
0.921	-0.626238203667939\\
0.922	-0.620703932165332\\
0.923	-0.615151078077459\\
0.924	-0.609579860621488\\
0.925	-0.603990499739547\\
0.926	-0.598383216090032\\
0.927	-0.592758231038902\\
0.928	-0.587115766650933\\
0.929	-0.581456045680959\\
0.93	-0.575779291565073\\
0.931	-0.570085728411806\\
0.932	-0.564375580993284\\
0.933	-0.558649074736349\\
0.934	-0.552906435713663\\
0.935	-0.54714789063478\\
0.936	-0.541373666837203\\
0.937	-0.535583992277396\\
0.938	-0.529779095521802\\
0.939	-0.5239592057378\\
0.94	-0.518124552684679\\
0.941	-0.512275366704546\\
0.942	-0.506411878713251\\
0.943	-0.500534320191259\\
0.944	-0.494642923174518\\
0.945	-0.488737920245292\\
0.946	-0.482819544522987\\
0.947	-0.476888029654943\\
0.948	-0.47094360980721\\
0.949	-0.464986519655305\\
0.95	-0.459016994374948\\
0.951	-0.453035269632775\\
0.952	-0.447041581577035\\
0.953	-0.441036166828272\\
0.954	-0.435019262469977\\
0.955	-0.42899110603923\\
0.956	-0.422951935517326\\
0.957	-0.416901989320376\\
0.958	-0.410841506289898\\
0.959	-0.404770725683382\\
0.96	-0.398689887164855\\
0.961	-0.392599230795407\\
0.962	-0.386498997023725\\
0.963	-0.380389426676591\\
0.964	-0.374270760949382\\
0.965	-0.368143241396543\\
0.966	-0.362007109922055\\
0.967	-0.355862608769882\\
0.968	-0.349709980514407\\
0.969	-0.343549468050861\\
0.97	-0.337381314585725\\
0.971	-0.331205763627138\\
0.972	-0.325023058975276\\
0.973	-0.318833444712734\\
0.974	-0.312637165194884\\
0.975	-0.306434465040231\\
0.976	-0.300225589120758\\
0.977	-0.294010782552252\\
0.978	-0.287790290684639\\
0.979	-0.281564359092283\\
0.98	-0.275333233564305\\
0.981	-0.26909716009487\\
0.982	-0.262856384873482\\
0.983	-0.256611154275261\\
0.984	-0.250361714851215\\
0.985	-0.244108313318515\\
0.986	-0.237851196550743\\
0.987	-0.231590611568158\\
0.988	-0.225326805527933\\
0.989	-0.219060025714406\\
0.99	-0.212790519529313\\
0.991	-0.206518534482025\\
0.992	-0.20024431817977\\
0.993	-0.193968118317865\\
0.994	-0.187690182669935\\
0.995	-0.181410759078128\\
0.996	-0.175130095443338\\
0.997	-0.168848439715408\\
0.998	-0.162566039883353\\
0.999	-0.156283143965559\\
1	-0.15\\
1	0.15\\
0.999	0.143716856034441\\
0.998	0.137433960116647\\
0.997	0.131151560284592\\
0.996	0.124869904556662\\
0.995	0.118589240921872\\
0.994	0.112309817330065\\
0.993	0.106031881682135\\
0.992	0.0997556818202298\\
0.991	0.0934814655179752\\
0.99	0.0872094804706867\\
0.989	0.0809399742855938\\
0.988	0.0746731944720673\\
0.987	0.068409388431842\\
0.986	0.0621488034492567\\
0.985	0.0558916866814851\\
0.984	0.0496382851487849\\
0.983	0.0433888457247394\\
0.982	0.037143615126518\\
0.981	0.0309028399051303\\
0.98	0.0246667664356953\\
0.979	0.0184356409077175\\
0.978	0.0122097093153614\\
0.977	0.00598921744774769\\
0.976	-0.00022558912075768\\
0.975	-0.00643446504023112\\
0.974	-0.0126371651948843\\
0.973	-0.0188334447127342\\
0.972	-0.025023058975276\\
0.971	-0.0312057636271378\\
0.97	-0.0373813145857247\\
0.969	-0.0435494680508608\\
0.968	-0.0497099805144072\\
0.967	-0.055862608769882\\
0.966	-0.0620071099220549\\
0.965	-0.0681432413965433\\
0.964	-0.0742707609493816\\
0.963	-0.0803894266765914\\
0.962	-0.0864989970237252\\
0.961	-0.0925992307954075\\
0.96	-0.0986898871648554\\
0.959	-0.104770725683382\\
0.958	-0.110841506289898\\
0.957	-0.116901989320376\\
0.956	-0.122951935517326\\
0.955	-0.12899110603923\\
0.954	-0.135019262469977\\
0.953	-0.141036166828272\\
0.952	-0.147041581577035\\
0.951	-0.153035269632775\\
0.95	-0.159016994374948\\
0.949	-0.164986519655306\\
0.948	-0.17094360980721\\
0.947	-0.176888029654943\\
0.946	-0.182819544522987\\
0.945	-0.188737920245292\\
0.944	-0.194642923174518\\
0.943	-0.200534320191259\\
0.942	-0.206411878713251\\
0.941	-0.212275366704546\\
0.94	-0.218124552684679\\
0.939	-0.2239592057378\\
0.938	-0.229779095521802\\
0.937	-0.235583992277396\\
0.936	-0.241373666837203\\
0.935	-0.24714789063478\\
0.934	-0.252906435713663\\
0.933	-0.258649074736349\\
0.932	-0.264375580993284\\
0.931	-0.270085728411806\\
0.93	-0.275779291565073\\
0.929	-0.281456045680959\\
0.928	-0.287115766650933\\
0.927	-0.292758231038902\\
0.926	-0.298383216090032\\
0.925	-0.303990499739547\\
0.924	-0.309579860621488\\
0.923	-0.315151078077459\\
0.922	-0.320703932165333\\
0.921	-0.326238203667939\\
0.92	-0.331753674101715\\
0.919	-0.337250125725332\\
0.918	-0.342727341548292\\
0.917	-0.348185105339491\\
0.916	-0.353623201635761\\
0.915	-0.359041415750371\\
0.914	-0.364439533781507\\
0.913	-0.369817342620709\\
0.912	-0.375174629961295\\
0.911	-0.380511184306734\\
0.91	-0.385826794978996\\
0.909	-0.391121252126876\\
0.908	-0.396394346734269\\
0.907	-0.40164587062843\\
0.906	-0.406875616488188\\
0.905	-0.412083377852131\\
0.904	-0.417268949126756\\
0.903	-0.422432125594591\\
0.902	-0.427572703422268\\
0.901	-0.432690479668576\\
0.9	-0.437785252292473\\
0.899	-0.442856820161059\\
0.898	-0.447904983057519\\
0.897	-0.452929541689025\\
0.896	-0.457930297694606\\
0.895	-0.462907053652976\\
0.894	-0.467859613090335\\
0.893	-0.472787780488113\\
0.892	-0.4776913612907\\
0.891	-0.482570161913125\\
0.89	-0.48742398974869\\
0.889	-0.492252653176585\\
0.888	-0.497055961569444\\
0.887	-0.501833725300879\\
0.886	-0.506585755752957\\
0.885	-0.511311865323652\\
0.884	-0.516011867434252\\
0.883	-0.52068557653672\\
0.882	-0.525332808121025\\
0.881	-0.529953378722419\\
0.88	-0.534547105928689\\
0.879	-0.539113808387348\\
0.878	-0.543653305812805\\
0.877	-0.548165418993473\\
0.876	-0.55264996979885\\
0.875	-0.557106781186548\\
0.874	-0.561535677209285\\
0.873	-0.565936483021831\\
0.872	-0.570309024887907\\
0.871	-0.574653130187047\\
0.87	-0.578968627421412\\
0.869	-0.58325534622256\\
0.868	-0.587513117358174\\
0.867	-0.59174177273874\\
0.866	-0.595941145424182\\
0.865	-0.600111069630459\\
0.864	-0.604251380736104\\
0.863	-0.608361915288722\\
0.862	-0.612442511011448\\
0.861	-0.61649300680935\\
0.86	-0.62051324277579\\
0.859	-0.624503060198734\\
0.858	-0.628462301567024\\
0.857	-0.632390810576588\\
0.856	-0.636288432136619\\
0.855	-0.640155012375691\\
0.854	-0.643990398647835\\
0.853	-0.647794439538571\\
0.852	-0.651566984870877\\
0.851	-0.655307885711122\\
0.85	-0.659016994374948\\
0.849	-0.662694164433094\\
0.848	-0.666339250717184\\
0.847	-0.669952109325452\\
0.846	-0.673532597628428\\
0.845	-0.677080574274562\\
0.844	-0.680595899195813\\
0.843	-0.684078433613171\\
0.842	-0.687528040042142\\
0.841	-0.690944582298169\\
0.84	-0.694327925502015\\
0.839	-0.697677936085083\\
0.838	-0.700994481794692\\
0.837	-0.704277431699295\\
0.836	-0.707526656193652\\
0.835	-0.710742027003944\\
0.834	-0.713923417192835\\
0.833	-0.71707070116449\\
0.832	-0.720183754669526\\
0.831	-0.72326245480992\\
0.83	-0.726306680043864\\
0.829	-0.729316310190557\\
0.828	-0.732291226434953\\
0.827	-0.735231311332455\\
0.826	-0.738136448813545\\
0.825	-0.741006524188368\\
0.824	-0.743841424151264\\
0.823	-0.746641036785236\\
0.822	-0.749405251566371\\
0.821	-0.752133959368203\\
0.82	-0.75482705246602\\
0.819	-0.757484424541117\\
0.818	-0.760105970684996\\
0.817	-0.762691587403503\\
0.816	-0.765241172620918\\
0.815	-0.767754625683981\\
0.814	-0.77023184736587\\
0.813	-0.772672739870115\\
0.812	-0.775077206834458\\
0.811	-0.777445153334662\\
0.81	-0.779776485888251\\
0.809	-0.782071112458211\\
0.808	-0.784328942456612\\
0.807	-0.786549886748192\\
0.806	-0.788733857653874\\
0.805	-0.790880768954226\\
0.804	-0.792990535892864\\
0.803	-0.795063075179805\\
0.802	-0.797098304994744\\
0.801	-0.799096144990295\\
0.8	-0.801056516295154\\
0.799	-0.802979341517219\\
0.798	-0.804864544746643\\
0.797	-0.806712051558831\\
0.796	-0.808521789017376\\
0.795	-0.810293685676943\\
0.794	-0.812027671586086\\
0.793	-0.81372367829001\\
0.792	-0.815381638833274\\
0.791	-0.817001487762435\\
0.79	-0.818583161128631\\
0.789	-0.820126596490106\\
0.788	-0.821631732914674\\
0.787	-0.823098510982126\\
0.786	-0.824526872786577\\
0.785	-0.825916761938747\\
0.784	-0.827268123568193\\
0.783	-0.828580904325472\\
0.782	-0.829855052384247\\
0.781	-0.831090517443334\\
0.78	-0.832287250728689\\
0.779	-0.83344520499533\\
0.778	-0.834564334529205\\
0.777	-0.835644595148998\\
0.776	-0.836685944207868\\
0.775	-0.837688340595138\\
0.774	-0.838651744737914\\
0.773	-0.839576118602651\\
0.772	-0.840461425696651\\
0.771	-0.841307631069507\\
0.77	-0.842114701314478\\
0.769	-0.842882604569814\\
0.768	-0.843611310520008\\
0.767	-0.844300790396999\\
0.766	-0.8449510169813\\
0.765	-0.84556196460308\\
0.764	-0.846133609143172\\
0.763	-0.84666592803403\\
0.762	-0.847158900260614\\
0.761	-0.847612506361225\\
0.76	-0.848026728428272\\
0.759	-0.848401550108975\\
0.758	-0.848736956606017\\
0.757	-0.849032934678125\\
0.756	-0.849289472640589\\
0.755	-0.849506560365732\\
0.754	-0.8496841892833\\
0.753	-0.849822352380809\\
0.752	-0.849921044203816\\
0.751	-0.849980260856137\\
0.75	-0.85\\
0.749	-0.849980260856137\\
0.748	-0.849921044203816\\
0.747	-0.849822352380809\\
0.746	-0.8496841892833\\
0.745	-0.849506560365732\\
0.744	-0.849289472640589\\
0.743	-0.849032934678125\\
0.742	-0.848736956606017\\
0.741	-0.848401550108975\\
0.74	-0.848026728428272\\
0.739	-0.847612506361225\\
0.738	-0.847158900260614\\
0.737	-0.84666592803403\\
0.736	-0.846133609143172\\
0.735	-0.84556196460308\\
0.734	-0.8449510169813\\
0.733	-0.844300790396999\\
0.732	-0.843611310520008\\
0.731	-0.842882604569814\\
0.73	-0.842114701314478\\
0.729	-0.841307631069507\\
0.728	-0.840461425696651\\
0.727	-0.839576118602651\\
0.726	-0.838651744737914\\
0.725	-0.837688340595138\\
0.724	-0.836685944207868\\
0.723	-0.835644595148998\\
0.722	-0.834564334529205\\
0.721	-0.83344520499533\\
0.72	-0.832287250728689\\
0.719	-0.831090517443334\\
0.718	-0.829855052384247\\
0.717	-0.828580904325472\\
0.716	-0.827268123568193\\
0.715	-0.825916761938747\\
0.714	-0.824526872786577\\
0.713	-0.823098510982126\\
0.712	-0.821631732914674\\
0.711	-0.820126596490106\\
0.71	-0.818583161128631\\
0.709	-0.817001487762435\\
0.708	-0.815381638833274\\
0.707	-0.81372367829001\\
0.706	-0.812027671586086\\
0.705	-0.810293685676943\\
0.704	-0.808521789017376\\
0.703	-0.806712051558831\\
0.702	-0.804864544746643\\
0.701	-0.802979341517219\\
0.7	-0.801056516295154\\
0.699	-0.799096144990295\\
0.698	-0.797098304994744\\
0.697	-0.795063075179805\\
0.696	-0.792990535892864\\
0.695	-0.790880768954225\\
0.694	-0.788733857653874\\
0.693	-0.786549886748192\\
0.692	-0.784328942456612\\
0.691	-0.782071112458211\\
0.69	-0.779776485888251\\
0.689	-0.777445153334661\\
0.688	-0.775077206834458\\
0.687	-0.772672739870115\\
0.686	-0.77023184736587\\
0.685	-0.767754625683981\\
0.684	-0.765241172620918\\
0.683	-0.762691587403503\\
0.682	-0.760105970684996\\
0.681	-0.757484424541117\\
0.68	-0.754827052466019\\
0.679	-0.752133959368203\\
0.678	-0.749405251566371\\
0.677	-0.746641036785236\\
0.676	-0.743841424151264\\
0.675	-0.741006524188368\\
0.674	-0.738136448813544\\
0.673	-0.735231311332455\\
0.672	-0.732291226434953\\
0.671	-0.729316310190556\\
0.67	-0.726306680043863\\
0.669	-0.72326245480992\\
0.668	-0.720183754669525\\
0.667	-0.71707070116449\\
0.666	-0.713923417192835\\
0.665	-0.710742027003944\\
0.664	-0.707526656193652\\
0.663	-0.704277431699295\\
0.662	-0.700994481794692\\
0.661	-0.697677936085083\\
0.66	-0.694327925502015\\
0.659	-0.690944582298169\\
0.658	-0.687528040042141\\
0.657	-0.684078433613171\\
0.656	-0.680595899195812\\
0.655	-0.677080574274562\\
0.654	-0.673532597628427\\
0.653	-0.669952109325452\\
0.652	-0.666339250717183\\
0.651	-0.662694164433094\\
0.65	-0.659016994374947\\
0.649	-0.655307885711122\\
0.648	-0.651566984870876\\
0.647	-0.647794439538571\\
0.646	-0.643990398647835\\
0.645	-0.64015501237569\\
0.644	-0.636288432136619\\
0.643	-0.632390810576588\\
0.642	-0.628462301567024\\
0.641	-0.624503060198734\\
0.64	-0.620513242775789\\
0.639	-0.61649300680935\\
0.638	-0.612442511011448\\
0.637	-0.608361915288722\\
0.636	-0.604251380736104\\
0.635	-0.600111069630459\\
0.634	-0.595941145424182\\
0.633	-0.591741772738739\\
0.632	-0.587513117358174\\
0.631	-0.58325534622256\\
0.63	-0.578968627421411\\
0.629	-0.574653130187047\\
0.628	-0.570309024887907\\
0.627	-0.565936483021831\\
0.626	-0.561535677209285\\
0.625	-0.557106781186547\\
0.624	-0.552649969798849\\
0.623	-0.548165418993472\\
0.622	-0.543653305812805\\
0.621	-0.539113808387348\\
0.62	-0.534547105928689\\
0.619	-0.529953378722419\\
0.618	-0.525332808121024\\
0.617	-0.52068557653672\\
0.616	-0.516011867434251\\
0.615	-0.511311865323652\\
0.614	-0.506585755752956\\
0.613	-0.501833725300878\\
0.612	-0.497055961569444\\
0.611	-0.492252653176584\\
0.61	-0.48742398974869\\
0.609	-0.482570161913124\\
0.608	-0.4776913612907\\
0.607	-0.472787780488112\\
0.606	-0.467859613090334\\
0.605	-0.462907053652976\\
0.604	-0.457930297694605\\
0.603	-0.452929541689024\\
0.602	-0.447904983057518\\
0.601	-0.442856820161059\\
0.6	-0.437785252292473\\
0.599	-0.432690479668576\\
0.598	-0.427572703422267\\
0.597	-0.422432125594591\\
0.596	-0.417268949126756\\
0.595	-0.41208337785213\\
0.594	-0.406875616488188\\
0.593	-0.40164587062843\\
0.592	-0.396394346734269\\
0.591	-0.391121252126876\\
0.59	-0.385826794978996\\
0.589	-0.380511184306734\\
0.588	-0.375174629961295\\
0.587	-0.369817342620709\\
0.586	-0.364439533781506\\
0.585	-0.359041415750371\\
0.584	-0.35362320163576\\
0.583	-0.348185105339491\\
0.582	-0.342727341548292\\
0.581	-0.337250125725332\\
0.58	-0.331753674101715\\
0.579	-0.326238203667939\\
0.578	-0.320703932165333\\
0.577	-0.315151078077458\\
0.576	-0.309579860621488\\
0.575	-0.303990499739546\\
0.574	-0.298383216090032\\
0.573	-0.292758231038901\\
0.572	-0.287115766650933\\
0.571	-0.281456045680959\\
0.57	-0.275779291565073\\
0.569	-0.270085728411806\\
0.568	-0.264375580993285\\
0.567	-0.258649074736349\\
0.566	-0.252906435713663\\
0.565	-0.24714789063478\\
0.564	-0.241373666837203\\
0.563	-0.235583992277396\\
0.562	-0.229779095521801\\
0.561	-0.2239592057378\\
0.56	-0.218124552684678\\
0.559	-0.212275366704545\\
0.558	-0.206411878713251\\
0.557	-0.200534320191258\\
0.556	-0.194642923174517\\
0.555	-0.188737920245291\\
0.554	-0.182819544522987\\
0.553	-0.176888029654942\\
0.552	-0.170943609807209\\
0.551	-0.164986519655304\\
0.55	-0.159016994374948\\
0.549	-0.153035269632773\\
0.548	-0.147041581577035\\
0.547	-0.141036166828271\\
0.546	-0.135019262469976\\
0.545	-0.128991106039229\\
0.544	-0.122951935517325\\
0.543	-0.116901989320375\\
0.542	-0.110841506289897\\
0.541	-0.104770725683382\\
0.54	-0.098689887164855\\
0.539	-0.0925992307954067\\
0.538	-0.0864989970237248\\
0.537	-0.0803894266765898\\
0.536	-0.0742707609493812\\
0.535	-0.0681432413965421\\
0.534	-0.0620071099220545\\
0.533	-0.0558626087698808\\
0.532	-0.0497099805144073\\
0.531	-0.0435494680508596\\
0.53	-0.0373813145857248\\
0.529	-0.0312057636271366\\
0.528	-0.0250230589752761\\
0.527	-0.0188334447127334\\
0.526	-0.0126371651948835\\
0.525	-0.00643446504023032\\
0.524	-0.000225589120756875\\
0.523	0.0059892174477485\\
0.522	0.0122097093153618\\
0.521	0.0184356409077183\\
0.52	0.0246667664356957\\
0.519	0.0309028399051303\\
0.518	0.0371436151265184\\
0.517	0.0433888457247402\\
0.516	0.0496382851487853\\
0.515	0.0558916866814859\\
0.514	0.0621488034492571\\
0.513	0.0684093884318423\\
0.512	0.0746731944720672\\
0.511	0.0809399742855942\\
0.51	0.0872094804706866\\
0.509	0.0934814655179756\\
0.508	0.0997556818202306\\
0.507	0.106031881682135\\
0.506	0.112309817330066\\
0.505	0.118589240921872\\
0.504	0.124869904556662\\
0.503	0.131151560284592\\
0.502	0.137433960116647\\
0.501	0.143716856034441\\
0.5	0.15\\
0.499	0.156283143965559\\
0.498	0.162566039883353\\
0.497	0.168848439715408\\
0.496	0.175130095443338\\
0.495	0.181410759078128\\
0.494	0.187690182669935\\
0.493	0.193968118317865\\
0.492	0.20024431817977\\
0.491	0.206518534482025\\
0.49	0.212790519529314\\
0.489	0.219060025714406\\
0.488	0.225326805527933\\
0.487	0.231590611568158\\
0.486	0.237851196550743\\
0.485	0.244108313318514\\
0.484	0.250361714851215\\
0.483	0.25661115427526\\
0.482	0.262856384873482\\
0.481	0.26909716009487\\
0.48	0.275333233564305\\
0.479	0.281564359092282\\
0.478	0.287790290684638\\
0.477	0.294010782552252\\
0.476	0.300225589120757\\
0.475	0.306434465040231\\
0.474	0.312637165194883\\
0.473	0.318833444712734\\
0.472	0.325023058975276\\
0.471	0.331205763627137\\
0.47	0.337381314585725\\
0.469	0.34354946805086\\
0.468	0.349709980514407\\
0.467	0.355862608769881\\
0.466	0.362007109922055\\
0.465	0.368143241396542\\
0.464	0.374270760949381\\
0.463	0.38038942667659\\
0.462	0.386498997023725\\
0.461	0.392599230795407\\
0.46	0.398689887164855\\
0.459	0.404770725683382\\
0.458	0.410841506289897\\
0.457	0.416901989320376\\
0.456	0.422951935517325\\
0.455	0.428991106039229\\
0.454	0.435019262469976\\
0.453	0.441036166828272\\
0.452	0.447041581577035\\
0.451	0.453035269632774\\
0.45	0.459016994374947\\
0.449	0.464986519655305\\
0.448	0.47094360980721\\
0.447	0.476888029654943\\
0.446	0.482819544522986\\
0.445	0.488737920245291\\
0.444	0.494642923174517\\
0.443	0.500534320191259\\
0.442	0.506411878713251\\
0.441	0.512275366704546\\
0.44	0.518124552684678\\
0.439	0.523959205737801\\
0.438	0.529779095521801\\
0.437	0.535583992277397\\
0.436	0.541373666837202\\
0.435	0.547147890634781\\
0.434	0.552906435713663\\
0.433	0.558649074736349\\
0.432	0.564375580993284\\
0.431	0.570085728411806\\
0.43	0.575779291565073\\
0.429	0.581456045680959\\
0.428	0.587115766650933\\
0.427	0.592758231038902\\
0.426	0.598383216090032\\
0.425	0.603990499739547\\
0.424	0.609579860621488\\
0.423	0.615151078077459\\
0.422	0.620703932165333\\
0.421	0.626238203667939\\
0.42	0.631753674101716\\
0.419	0.637250125725333\\
0.418	0.642727341548292\\
0.417	0.648185105339491\\
0.416	0.653623201635761\\
0.415	0.659041415750371\\
0.414	0.664439533781506\\
0.413	0.669817342620709\\
0.412	0.675174629961296\\
0.411	0.680511184306734\\
0.41	0.685826794978997\\
0.409	0.691121252126876\\
0.408	0.696394346734269\\
0.407	0.70164587062843\\
0.406	0.706875616488188\\
0.405	0.71208337785213\\
0.404	0.717268949126756\\
0.403	0.722432125594591\\
0.402	0.727572703422268\\
0.401	0.732690479668576\\
0.4	0.737785252292473\\
0.399	0.742856820161059\\
0.398	0.747904983057519\\
0.397	0.752929541689025\\
0.396	0.757930297694605\\
0.395	0.762907053652976\\
0.394	0.767859613090334\\
0.393	0.772787780488113\\
0.392	0.777691361290701\\
0.391	0.782570161913125\\
0.39	0.78742398974869\\
0.389	0.792252653176585\\
0.388	0.797055961569444\\
0.387	0.801833725300879\\
0.386	0.806585755752956\\
0.385	0.811311865323652\\
0.384	0.816011867434252\\
0.383	0.82068557653672\\
0.382	0.825332808121025\\
0.381	0.829953378722419\\
0.38	0.834547105928689\\
0.379	0.839113808387348\\
0.378	0.843653305812805\\
0.377	0.848165418993473\\
0.376	0.852649969798849\\
0.375	0.857106781186548\\
0.374	0.861535677209285\\
0.373	0.865936483021831\\
0.372	0.870309024887907\\
0.371	0.874653130187047\\
0.37	0.878968627421411\\
0.369	0.88325534622256\\
0.368	0.887513117358174\\
0.367	0.891741772738739\\
0.366	0.895941145424182\\
0.365	0.90011106963046\\
0.364	0.904251380736104\\
0.363	0.908361915288722\\
0.362	0.912442511011448\\
0.361	0.91649300680935\\
0.36	0.920513242775789\\
0.359	0.924503060198734\\
0.358	0.928462301567023\\
0.357	0.932390810576588\\
0.356	0.936288432136619\\
0.355	0.940155012375691\\
0.354	0.943990398647836\\
0.353	0.947794439538571\\
0.352	0.951566984870877\\
0.351	0.955307885711122\\
0.35	0.959016994374947\\
0.349	0.962694164433094\\
0.348	0.966339250717184\\
0.347	0.969952109325452\\
0.346	0.973532597628427\\
0.345	0.977080574274562\\
0.344	0.980595899195813\\
0.343	0.984078433613171\\
0.342	0.987528040042142\\
0.341	0.990944582298169\\
0.34	0.994327925502015\\
0.339	0.997677936085083\\
0.338	1.00099448179469\\
0.337	1.0042774316993\\
0.336	1.00752665619365\\
0.335	1.01074202700394\\
0.334	1.01392341719284\\
0.333	1.01707070116449\\
0.332	1.02018375466953\\
0.331	1.02326245480992\\
0.33	1.02630668004386\\
0.329	1.02931631019056\\
0.328	1.03229122643495\\
0.327	1.03523131133246\\
0.326	1.03813644881354\\
0.325	1.04100652418837\\
0.324	1.04384142415126\\
0.323	1.04664103678524\\
0.322	1.04940525156637\\
0.321	1.0521339593682\\
0.32	1.05482705246602\\
0.319	1.05748442454112\\
0.318	1.060105970685\\
0.317	1.0626915874035\\
0.316	1.06524117262092\\
0.315	1.06775462568398\\
0.314	1.07023184736587\\
0.313	1.07267273987011\\
0.312	1.07507720683446\\
0.311	1.07744515333466\\
0.31	1.07977648588825\\
0.309	1.08207111245821\\
0.308	1.08432894245661\\
0.307	1.08654988674819\\
0.306	1.08873385765387\\
0.305	1.09088076895423\\
0.304	1.09299053589286\\
0.303	1.0950630751798\\
0.302	1.09709830499474\\
0.301	1.09909614499029\\
0.3	1.10105651629515\\
0.299	1.10297934151722\\
0.298	1.10486454474664\\
0.297	1.10671205155883\\
0.296	1.10852178901738\\
0.295	1.11029368567694\\
0.294	1.11202767158609\\
0.293	1.11372367829001\\
0.292	1.11538163883327\\
0.291	1.11700148776244\\
0.29	1.11858316112863\\
0.289	1.12012659649011\\
0.288	1.12163173291467\\
0.287	1.12309851098213\\
0.286	1.12452687278658\\
0.285	1.12591676193875\\
0.284	1.12726812356819\\
0.283	1.12858090432547\\
0.282	1.12985505238425\\
0.281	1.13109051744333\\
0.28	1.13228725072869\\
0.279	1.13344520499533\\
0.278	1.13456433452921\\
0.277	1.135644595149\\
0.276	1.13668594420787\\
0.275	1.13768834059514\\
0.274	1.13865174473791\\
0.273	1.13957611860265\\
0.272	1.14046142569665\\
0.271	1.14130763106951\\
0.27	1.14211470131448\\
0.269	1.14288260456981\\
0.268	1.14361131052001\\
0.267	1.144300790397\\
0.266	1.1449510169813\\
0.265	1.14556196460308\\
0.264	1.14613360914317\\
0.263	1.14666592803403\\
0.262	1.14715890026061\\
0.261	1.14761250636123\\
0.26	1.14802672842827\\
0.259	1.14840155010898\\
0.258	1.14873695660602\\
0.257	1.14903293467812\\
0.256	1.14928947264059\\
0.255	1.14950656036573\\
0.254	1.1496841892833\\
0.253	1.14982235238081\\
0.252	1.14992104420382\\
0.251	1.14998026085614\\
0.25	1.15\\
0.249	1.14998026085614\\
0.248	1.14992104420382\\
0.247	1.14982235238081\\
0.246	1.1496841892833\\
0.245	1.14950656036573\\
0.244	1.14928947264059\\
0.243	1.14903293467812\\
0.242	1.14873695660602\\
0.241	1.14840155010898\\
0.24	1.14802672842827\\
0.239	1.14761250636123\\
0.238	1.14715890026061\\
0.237	1.14666592803403\\
0.236	1.14613360914317\\
0.235	1.14556196460308\\
0.234	1.1449510169813\\
0.233	1.144300790397\\
0.232	1.14361131052001\\
0.231	1.14288260456981\\
0.23	1.14211470131448\\
0.229	1.14130763106951\\
0.228	1.14046142569665\\
0.227	1.13957611860265\\
0.226	1.13865174473791\\
0.225	1.13768834059514\\
0.224	1.13668594420787\\
0.223	1.135644595149\\
0.222	1.13456433452921\\
0.221	1.13344520499533\\
0.22	1.13228725072869\\
0.219	1.13109051744333\\
0.218	1.12985505238425\\
0.217	1.12858090432547\\
0.216	1.12726812356819\\
0.215	1.12591676193875\\
0.214	1.12452687278658\\
0.213	1.12309851098213\\
0.212	1.12163173291467\\
0.211	1.12012659649011\\
0.21	1.11858316112863\\
0.209	1.11700148776244\\
0.208	1.11538163883327\\
0.207	1.11372367829001\\
0.206	1.11202767158609\\
0.205	1.11029368567694\\
0.204	1.10852178901738\\
0.203	1.10671205155883\\
0.202	1.10486454474664\\
0.201	1.10297934151722\\
0.2	1.10105651629515\\
0.199	1.09909614499029\\
0.198	1.09709830499474\\
0.197	1.0950630751798\\
0.196	1.09299053589286\\
0.195	1.09088076895423\\
0.194	1.08873385765387\\
0.193	1.08654988674819\\
0.192	1.08432894245661\\
0.191	1.08207111245821\\
0.19	1.07977648588825\\
0.189	1.07744515333466\\
0.188	1.07507720683446\\
0.187	1.07267273987011\\
0.186	1.07023184736587\\
0.185	1.06775462568398\\
0.184	1.06524117262092\\
0.183	1.0626915874035\\
0.182	1.060105970685\\
0.181	1.05748442454112\\
0.18	1.05482705246602\\
0.179	1.0521339593682\\
0.178	1.04940525156637\\
0.177	1.04664103678524\\
0.176	1.04384142415126\\
0.175	1.04100652418837\\
0.174	1.03813644881354\\
0.173	1.03523131133246\\
0.172	1.03229122643495\\
0.171	1.02931631019056\\
0.17	1.02630668004386\\
0.169	1.02326245480992\\
0.168	1.02018375466953\\
0.167	1.01707070116449\\
0.166	1.01392341719284\\
0.165	1.01074202700394\\
0.164	1.00752665619365\\
0.163	1.0042774316993\\
0.162	1.00099448179469\\
0.161	0.997677936085083\\
0.16	0.994327925502015\\
0.159	0.990944582298169\\
0.158	0.987528040042142\\
0.157	0.984078433613171\\
0.156	0.980595899195813\\
0.155	0.977080574274562\\
0.154	0.973532597628427\\
0.153	0.969952109325452\\
0.152	0.966339250717184\\
0.151	0.962694164433094\\
0.15	0.959016994374947\\
0.149	0.955307885711122\\
0.148	0.951566984870877\\
0.147	0.947794439538571\\
0.146	0.943990398647835\\
0.145	0.94015501237569\\
0.144	0.936288432136619\\
0.143	0.932390810576588\\
0.142	0.928462301567023\\
0.141	0.924503060198734\\
0.14	0.920513242775789\\
0.139	0.91649300680935\\
0.138	0.912442511011448\\
0.137	0.908361915288722\\
0.136	0.904251380736104\\
0.135	0.90011106963046\\
0.134	0.895941145424182\\
0.133	0.891741772738739\\
0.132	0.887513117358174\\
0.131	0.88325534622256\\
0.13	0.878968627421412\\
0.129	0.874653130187047\\
0.128	0.870309024887907\\
0.127	0.865936483021831\\
0.126	0.861535677209285\\
0.125	0.857106781186547\\
0.124	0.852649969798849\\
0.123	0.848165418993473\\
0.122	0.843653305812805\\
0.121	0.839113808387349\\
0.12	0.834547105928689\\
0.119	0.829953378722419\\
0.118	0.825332808121024\\
0.117	0.82068557653672\\
0.116	0.816011867434252\\
0.115	0.811311865323652\\
0.114	0.806585755752957\\
0.113	0.801833725300879\\
0.112	0.797055961569444\\
0.111	0.792252653176584\\
0.11	0.78742398974869\\
0.109	0.782570161913124\\
0.108	0.7776913612907\\
0.107	0.772787780488113\\
0.106	0.767859613090334\\
0.105	0.762907053652976\\
0.104	0.757930297694606\\
0.103	0.752929541689025\\
0.102	0.747904983057519\\
0.101	0.742856820161059\\
0.1	0.737785252292473\\
0.099	0.732690479668576\\
0.098	0.727572703422268\\
0.097	0.722432125594591\\
0.096	0.717268949126757\\
0.095	0.712083377852131\\
0.094	0.706875616488188\\
0.093	0.70164587062843\\
0.092	0.696394346734269\\
0.091	0.691121252126876\\
0.09	0.685826794978997\\
0.089	0.680511184306734\\
0.088	0.675174629961296\\
0.087	0.66981734262071\\
0.086	0.664439533781506\\
0.085	0.659041415750371\\
0.084	0.653623201635761\\
0.083	0.648185105339491\\
0.082	0.642727341548292\\
0.081	0.637250125725332\\
0.08	0.631753674101715\\
0.079	0.626238203667939\\
0.078	0.620703932165332\\
0.077	0.615151078077458\\
0.076	0.609579860621488\\
0.075	0.603990499739547\\
0.074	0.598383216090032\\
0.073	0.592758231038901\\
0.072	0.587115766650933\\
0.071	0.581456045680959\\
0.07	0.575779291565073\\
0.069	0.570085728411806\\
0.068	0.564375580993284\\
0.067	0.558649074736349\\
0.066	0.552906435713663\\
0.065	0.547147890634781\\
0.064	0.541373666837202\\
0.063	0.535583992277397\\
0.062	0.529779095521801\\
0.061	0.5239592057378\\
0.06	0.518124552684678\\
0.059	0.512275366704546\\
0.058	0.506411878713251\\
0.057	0.500534320191259\\
0.056	0.494642923174517\\
0.055	0.488737920245291\\
0.054	0.482819544522987\\
0.053	0.476888029654942\\
0.052	0.47094360980721\\
0.051	0.464986519655305\\
0.05	0.459016994374947\\
0.049	0.453035269632774\\
0.048	0.447041581577035\\
0.047	0.441036166828272\\
0.046	0.435019262469976\\
0.045	0.428991106039229\\
0.044	0.422951935517325\\
0.043	0.416901989320376\\
0.042	0.410841506289897\\
0.041	0.404770725683382\\
0.04	0.398689887164855\\
0.039	0.392599230795407\\
0.038	0.386498997023725\\
0.037	0.380389426676591\\
0.036	0.374270760949381\\
0.035	0.368143241396543\\
0.034	0.362007109922055\\
0.033	0.355862608769881\\
0.032	0.349709980514407\\
0.031	0.34354946805086\\
0.03	0.337381314585725\\
0.029	0.331205763627137\\
0.028	0.325023058975276\\
0.027	0.318833444712734\\
0.026	0.312637165194884\\
0.025	0.306434465040231\\
0.024	0.300225589120757\\
0.023	0.294010782552252\\
0.022	0.287790290684638\\
0.021	0.281564359092283\\
0.02	0.275333233564304\\
0.019	0.26909716009487\\
0.018	0.262856384873482\\
0.017	0.25661115427526\\
0.016	0.250361714851215\\
0.015	0.244108313318514\\
0.014	0.237851196550743\\
0.013	0.231590611568158\\
0.012	0.225326805527933\\
0.011	0.219060025714406\\
0.01	0.212790519529313\\
0.009	0.206518534482025\\
0.008	0.20024431817977\\
0.007	0.193968118317865\\
0.006	0.187690182669935\\
0.005	0.181410759078128\\
0.004	0.175130095443337\\
0.003	0.168848439715408\\
0.002	0.162566039883353\\
0.001	0.156283143965559\\
0	0.15\\
}--cycle;
\addlegendentry{Concrete}

\end{axis}
\end{tikzpicture}%
